Black-white polynomials of graphs and generating functions

Let G be a graph. The black-white polynomial W_G(t) enumerates colorings of the vertices of G with two colors (black and white), where the power of t keeps track of how many white vertices have an even number of black neighbors. Such polynomials appear in quantum information theory, where they are used to capture properties of the entanglement in certain quantum states described by graphs. In this paper we describe how to use generating functions to compute these polynomials for various families X of graphs. Our main results are the following: (i) we describe some constructions under which X leads to a rational generating function; (ii) we use a matrix model to construct the exponential generating function of the black-white polynomials of all graphs; and (iii) we generalize a construction of Wright to build exponential generating functions of black-white polynomials for graphs of a given loop number.

==> G_stack.tex <==


\begin{tikzpicture}[
    v/.style={circle, fill=black, draw=black, line width=0.7pt, inner sep=1.6pt},
    eG/.style={draw=black, line width=0.8pt},
    eP/.style={draw=blue!80!black!80, line width=1.0pt, draw opacity=0.65},
    lab/.style={font=\small}
]
% --- layers: edges behind, vertices in front ---
\pgfdeclarelayer{bg}
\pgfdeclarelayer{fg}
\pgfsetlayers{bg,main,fg}

\def\r{0.65}
\def\rot{15}
\def\aA{90}
\def\aB{210}
\def\aC{330}

% ===================== n = 1 =====================
\begin{scope}[shift={(0,0)}]
  \begin{scope}[rotate=\rot]
    \coordinate (n1-1) at (\aA:\r);
    \coordinate (n1-2) at (\aB:\r);
    \coordinate (n1-3) at (\aC:\r);

    \begin{pgfonlayer}{bg}
      \draw[eG] (n1-1) -- (n1-2);
      \draw[eG] (n1-2) -- (n1-3);
    \end{pgfonlayer}

    \begin{pgfonlayer}{fg}
      \foreach \p in {n1-1,n1-2,n1-3}{\node[v] at (\p) {};}
    \end{pgfonlayer}
  \end{scope}
\end{scope}
\node[lab] at (0,-1.25) {$G \simeq G\times P_{1}$};

% ===================== n = 2 =====================
\begin{scope}[shift={(3.4,0)}]
  \def\dx{1.7}

  % layer 1 (rotated G)
  \begin{scope}[rotate=\rot]
    \coordinate (n2-1-1) at (\aA:\r);
    \coordinate (n2-2-1) at (\aB:\r);
    \coordinate (n2-3-1) at (\aC:\r);
  \end{scope}

  % layer 2 (same rotated G, shifted horizontally in global frame)
  \begin{scope}[shift={(\dx,0)}, rotate=\rot]
    \coordinate (n2-1-2) at (\aA:\r);
    \coordinate (n2-2-2) at (\aB:\r);
    \coordinate (n2-3-2) at (\aC:\r);
  \end{scope}

  \begin{pgfonlayer}{bg}
    % G edges
    \draw[eG] (n2-1-1) -- (n2-2-1);
    \draw[eG] (n2-2-1) -- (n2-3-1);
    \draw[eG] (n2-1-2) -- (n2-2-2);
    \draw[eG] (n2-2-2) -- (n2-3-2);

    % P_2 edges (horizontal)
    \draw[eP] (n2-1-1) -- (n2-1-2);
    \draw[eP] (n2-2-1) -- (n2-2-2);
    \draw[eP] (n2-3-1) -- (n2-3-2);
  \end{pgfonlayer}

  \begin{pgfonlayer}{fg}
    \foreach \p in {n2-1-1,n2-2-1,n2-3-1,n2-1-2,n2-2-2,n2-3-2}{
      \node[v] at (\p) {};
    }
  \end{pgfonlayer}
\end{scope}
\node[lab] at (3.4+0.85,-1.25) {$G\times P_{2}$};

% ===================== n = 3 =====================
\begin{scope}[shift={(7.5,0)}]
  \def\dx{1.55}

  % layer 1
  \begin{scope}[rotate=\rot]
    \coordinate (n3-1-1) at (\aA:\r);
    \coordinate (n3-2-1) at (\aB:\r);
    \coordinate (n3-3-1) at (\aC:\r);
  \end{scope}

  % layer 2 (shifted horizontally)
  \begin{scope}[shift={(\dx,0)}, rotate=\rot]
    \coordinate (n3-1-2) at (\aA:\r);
    \coordinate (n3-2-2) at (\aB:\r);
    \coordinate (n3-3-2) at (\aC:\r);
  \end{scope}

  % layer 3 (shifted horizontally)
  \begin{scope}[shift={(2*\dx,0)}, rotate=\rot]
    \coordinate (n3-1-3) at (\aA:\r);
    \coordinate (n3-2-3) at (\aB:\r);
    \coordinate (n3-3-3) at (\aC:\r);
  \end{scope}

  \begin{pgfonlayer}{bg}
    % G edges in each layer
    \foreach \k in {1,2,3}{
      \draw[eG] (n3-1-\k) -- (n3-2-\k);
      \draw[eG] (n3-2-\k) -- (n3-3-\k);
    }

    % P_3 edges (horizontal)
    \foreach \i in {1,2,3}{
      \draw[eP] (n3-\i-1) -- (n3-\i-2);
      \draw[eP] (n3-\i-2) -- (n3-\i-3);
    }
  \end{pgfonlayer}

  \begin{pgfonlayer}{fg}
    \foreach \p in {n3-1-1,n3-2-1,n3-3-1,n3-1-2,n3-2-2,n3-3-2,n3-1-3,n3-2-3,n3-3-3}{
      \node[v] at (\p) {};
    }
  \end{pgfonlayer}
\end{scope}
\node[lab] at (9.05,-1.25) {$G\times P_{3}$}; % 7.5 + 1.55

\end{tikzpicture}



==> G_subdivision.tex <==






\begin{tikzpicture}[
    v/.style={circle, fill=black, draw=black, line width=0.7pt, inner sep=1.6pt},
    eG/.style={draw=black, line width=0.8pt},
    eP/.style={draw=blue!90!black!50, line width=1.0pt, draw opacity=0.85},
    lab/.style={font=\small}
]
% --- layers: edges behind, vertices in front ---
\pgfdeclarelayer{bg}
\pgfdeclarelayer{fg}
\pgfsetlayers{bg,main,fg}

\def\r{0.75}
\def\rot{15}

% helper for 4-cycle vertex angles (square on a circle)
\def\aA{45}
\def\aB{135}
\def\aC{225}
\def\aD{315}

% x-shifts for the 3 panels
\def\sOne{0}
\def\sTwo{3.7}
\def\sThree{7.4}

% ===================== Step 1: C4 with a fixed blue edge =====================
\begin{scope}[shift={(\sOne,0)}]
  \begin{scope}[rotate=\rot]
    \coordinate (A1) at (\aA:\r);
    \coordinate (B1) at (\aB:\r);
    \coordinate (C1) at (\aC:\r);
    \coordinate (D1) at (\aD:\r);

    \begin{pgfonlayer}{bg}
      % black cycle edges except the fixed one
      \draw[eG] (B1) -- (C1);
      \draw[eG] (C1) -- (D1);
      \draw[eG] (D1) -- (A1);
      % fixed edge (blue)
      \draw[eP] (A1) -- (B1);
    \end{pgfonlayer}

    \begin{pgfonlayer}{fg}
      \foreach \p in {A1,B1,C1,D1}{\node[v] at (\p) {};}
    \end{pgfonlayer}
  \end{scope}
\end{scope}
\node[lab] at (\sOne,-1.35) {$G\simeq S_0(G, e)$};

% ===================== Step 2: split fixed edge into 2 (add 1 vertex) =====================
\begin{scope}[shift={(\sTwo,0)}]
  \begin{scope}[rotate=\rot]
    % keep the 4-cycle geometry the same
    \coordinate (A2) at (\aA:\r);
    \coordinate (B2) at (\aB:\r);
    \coordinate (C2) at (\aC:\r);
    \coordinate (D2) at (\aD:\r);

    % new vertex inserted on the fixed edge AB
    \coordinate (E2) at ($(A2)!0.5!(B2)$);

    \begin{pgfonlayer}{bg}
      % black cycle edges
      \draw[eG] (B2) -- (C2);
      \draw[eG] (C2) -- (D2);
      \draw[eG] (D2) -- (A2);
      % subdivided fixed edge (still blue)
      \draw[eP] (A2) -- (E2);
      \draw[eP] (E2) -- (B2);
    \end{pgfonlayer}

    \begin{pgfonlayer}{fg}
      \foreach \p in {A2,B2,C2,D2,E2}{\node[v] at (\p) {};}
    \end{pgfonlayer}
  \end{scope}
\end{scope}
\node[lab] at (\sTwo,-1.35) {$S_1(G, e)$};

% ===================== Step 3: split fixed edge into 3 (add 2 vertices) =====================
\begin{scope}[shift={(\sThree,0)}]
  \begin{scope}[rotate=\rot]
    \coordinate (A3) at (\aA:\r);
    \coordinate (B3) at (\aB:\r);
    \coordinate (C3) at (\aC:\r);
    \coordinate (D3) at (\aD:\r);

    % two new vertices inserted on AB at 1/3 and 2/3
    \coordinate (E3) at ($(A3)!0.333!(B3)$);
    \coordinate (F3) at ($(A3)!0.666!(B3)$);

    \begin{pgfonlayer}{bg}
      % black cycle edges
      \draw[eG] (B3) -- (C3);
      \draw[eG] (C3) -- (D3);
      \draw[eG] (D3) -- (A3);
      % subdivided fixed edge (still blue)
      \draw[eP] (A3) -- (E3);
      \draw[eP] (E3) -- (F3);
      \draw[eP] (F3) -- (B3);
    \end{pgfonlayer}

    \begin{pgfonlayer}{fg}
      \foreach \p in {A3,B3,C3,D3,E3,F3}{\node[v] at (\p) {};}
    \end{pgfonlayer}
  \end{scope}
\end{scope}
\node[lab] at (\sThree,-1.35) {$S_2(G, e)$};

\end{tikzpicture}


==> Gcylinder_diagram.tex <==
\begin{tikzpicture}

% --- global cylinder geometry (tweak these to match your proportions) ---
\def\a{1.10}   % ellipse x-radius
\def\b{2.20}   % ellipse y-radius
\def\dx{3.40}  % spacing between ellipse centers

% --- draw a k-section cylinder whose ellipse centers are at (0,0), (\dx,0), ..., ((k-1)\dx,0)
% usage: \cylinder{<x>}{<y>}{<k>}
\newcommand{\cylinder}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \pgfmathtruncatemacro{\kmone}{#3-1}
    \pgfmathsetmacro{\L}{\dx*\kmone}

    % top & bottom generators
    \draw[line width=1.1pt] (0,\b) -- (\L,\b);
    \draw[line width=1.1pt] (0,-\b) -- (\L,-\b);

    % ellipses + G labels
    \foreach \i in {0,...,\kmone} {
      \pgfmathsetmacro{\x}{\i*\dx}
      \draw[line width=1.2pt] (\x,0) ellipse [x radius=\a, y radius=\b];
      \node[scale=2.1] at (\x,0) {$G$};
    }
  \end{scope}%
}

% --- positions ---
\cylinder{-1.4}{0}{3}
\node[scale=2.3] at ({1.96}, {\b+0.7}) {$\tilde{S}$};

% indices under top cylinder
\node[scale=1.9] at (-1.4,   {-\b-0.5}) {$1$};
\node[scale=1.9] at (-1.4+\dx, {-\b-0.5}) {$2$};
\node[scale=1.9] at ({-1.4+2*\dx}, {-\b-0.5}) {$3$};

% branching strokes
\draw[line width=1.0pt,  -{Latex[length=3mm]}] ({-1.4},{-3.2}) -- (-3.0,-5);
\draw[line width=1.0pt,  -{Latex[length=3mm]}] ({5.4},{-3.2}) -- ( 6.8,-5);

% bottom left: Sb (1,2)
\cylinder{-4.6}{-7.6}{2}
\node[scale=2.3] at (-3.0, {-7.6-\b-1.2}) {$\tilde{S}_b$};
\node[scale=1.9] at (-4.6,      {-7.6-\b-0.6}) {$1$};
\node[scale=1.9] at (-4.6+\dx,  {-7.6-\b-0.6}) {$2$};

% bottom right: Sf (2,3)
\cylinder{5.3}{-7.6}{2}
\node[scale=2.3] at (7.0, {-7.6-\b-1.2}) {$\tilde{S}_f$};
\node[scale=1.9] at (5.3,      {-7.6-\b-0.6}) {$2$};
\node[scale=1.9] at (5.3+\dx,  {-7.6-\b-0.6}) {$3$};

\end{tikzpicture}

==> flowers.tex <==

\begin{tikzpicture}[font=\small, line cap=round, line join=round]

% parameters
\def\r{0.11}      % dot radius
\def\yDot{-1.0}   % common dot height
\def\arm{0.9}     % arm length
\def\labY{-2.2}   % common label height

% x positions
\def\xone{0}
\def\xtwo{3.0}
\def\xthree{6.6}
\def\xfour{10.8}

% --- f1 ---
\begin{scope}[shift={(\xone,0)}]
  \draw (0,\yDot+\arm) -- (0,\yDot);
  \fill (0,\yDot) circle (\r);
\end{scope}

% --- f2 ---
\begin{scope}[shift={(\xtwo,0)}]
  \draw (0,\yDot+0.8) -- (0,\yDot-0.8);
  \fill (0,\yDot) circle (\r);
\end{scope}

% --- f3 ---
\begin{scope}[shift={(\xthree,0)}]
  \fill (0,\yDot) circle (\r);
  \draw (0,\yDot) -- (0,\yDot+\arm);
  \draw (0,\yDot) -- (-0.9,-0.85-0.765);
  \draw (0,\yDot) -- ( 0.9,-0.85-0.765);
\end{scope}

% --- f4 ---
\begin{scope}[shift={(\xfour,0)}]
  \fill (0,\yDot) circle (\r);
  \draw (0,\yDot+0.75) -- (0,\yDot-0.75);
  \draw (-0.75,\yDot) -- (0.75,\yDot);
\end{scope}

% --- aligned labels ---
\node at (\xone,\labY)  {$F_1$};
\node at (\xtwo,\labY)  {$F_2$};
\node at (\xthree,\labY) {$F_3$};
\node at (\xfour,\labY) {$F_4$};

\end{tikzpicture}

==> formal_measure_explanation.tex <==
\begin{tikzpicture}[scale=1.2, line cap=round, line join=round]
  % vertices
  \coordinate (L) at (-2,0);
  \coordinate (R) at ( 2,0);

    \node at (-5.2, 0.6) {$b$};
    \node at (-5.2, -0.6) {$b$};


    \node at (5.2, -0.6) {$w$};
    \node at (5.2, 0.6) {$w$};

    \node at (3.6, 0.6) {$w$};
    \node at (3.6, -0.6) {$w$};


    \node at (-0.4, 1.4) {$y$};
    \node at (0.4, 1.4) {$z$};

    \node at (-0.4, -1.4) {$y$};
    \node at (0.4, -1.4) {$z$};

  % left vertex + left curls
  \fill (L) circle (4.2pt);
  \foreach \n in {1}
    \draw[line width=0.8pt] (-2-1.5/\n,0) circle (1.5/\n);

  % left stubs (NE/SE)
  \draw[line width=0.8pt]
    (L) .. controls (-1.3,0.7) and (-0.6,1.1) .. (-0.2,1.1);
  \draw[line width=0.8pt]
    (L) .. controls (-1.3,-0.7) and (-0.6,-1.1) .. (-0.2,-1.1);

  % right curls + right vertex (white)
  \foreach \n in {1,2}
    \draw[line width=0.8pt] (2+1.5/\n,0) circle (1.5/\n);
  

  % right stubs (NW/SW), stopping before the middle
  \draw[line width=0.8pt]
    (R) .. controls (1.3,0.7) and (0.6,1.1) .. (0.2,1.1);
  \draw[line width=0.8pt]
    (R) .. controls (1.3,-0.7) and (0.6,-1.1) .. (0.2,-1.1);

\draw[fill=white] (R) circle (4.2pt);



\draw[fill=white,draw=none] (-3.5, 0) circle (6.2pt);
\draw[fill=white,draw=none] (-5, 0) circle (9.2pt);

\draw[fill=white,draw=none] (3.5, 0) circle (6.2pt);
\draw[fill=white,draw=none] (5, 0) circle (9.2pt);

\end{tikzpicture}

==> gammageq3.tex <==





\begin{tikzpicture}[line cap=round,line join=round,thick]

% -------------------- G1 --------------------
\begin{scope}[shift={(0,2.2)}]
  \coordinate (a) at (0,0);
  \coordinate (b) at (6,0);

  % three parallel edges
  \draw (a) -- (b);
  \draw (a) .. controls (2,1.4) and (4,1.4) .. (b);
  \draw (a) .. controls (2,-1.4) and (4,-1.4) .. (b);

  % vertices
  \fill (a) circle (3pt);
  \fill (b) circle (3pt);

  % label
  \node[below=18mm] at ($(a)!0.5!(b)$) {$|\mathrm{Aut}\,G_1|=12$};
\end{scope}

% -------------------- G2 --------------------
\begin{scope}[shift={(10,2.2)}]
  \coordinate (c) at (0,0);

  % two loops (a "bow-tie"/figure-eight)
  \draw (c) .. controls (-2, 2.2) and (-2,-2.2) .. (c);
  \draw (c) .. controls ( 2, 2.2) and ( 2,-2.2) .. (c);

  % vertex
  \fill (c) circle (3pt);

  % label
  \node[below=-8mm] at (0,-2.6) {$|\mathrm{Aut}\,G_2|=8$};
\end{scope}

% -------------------- G3 --------------------
\begin{scope}[shift={(5,-1.6)}]
  \coordinate (u) at (0,0);
  \coordinate (v) at (4,0);

  \draw (u) -- (v);

  % left loop (bulges to the left)
  \draw (u) .. controls (-2, 2.2) and (-2,-2.2) .. (u);

  % right loop (bulges to the right)  <-- fixed
  \draw (v) .. controls ( 6, 2.2) and ( 6,-2.2) .. (v);

  \fill (u) circle (3pt);
  \fill (v) circle (3pt);

  \node[below=8mm] at ($(u)!0.5!(v)$) {$|\mathrm{Aut}\,G_3|=8$};
\end{scope}
\end{tikzpicture}




==> pathgraphtikz.tex <==
\begin{tikzpicture}[
  font=\small,
  every node/.style={inner sep=1pt}
]

% --- helper macro ---
\newcommand{\pair}[2]{%
  \begin{tikzpicture}[baseline=-0.5ex]
    \draw[line width=0.6pt] (0,0) -- (0.9,0);
    \node[circle,draw,line width=0.6pt,fill=#1,minimum size=7pt,inner sep=0pt] at (0,0) {};
    \node[circle,draw,line width=0.6pt,fill=#2,minimum size=7pt,inner sep=0pt] at (0.9,0) {};
  \end{tikzpicture}%
}

% matrix-entry style: bigger math, but leave the little graph-pairs unchanged
\tikzset{
  bigentry/.style={font=\LARGE},
}

\matrix (M) [matrix of nodes,
             nodes={anchor=center},
             row sep=8mm,
             column sep=12mm] {

  % header (leave as-is)
  & \pair{black}{black} 
  & \pair{black}{white} 
  & \pair{white}{black} 
  & \pair{white}{white} 
  & &  \\

  % rows (wrap entries with \node[bigentry]{...}; graphs stay unchanged)
  \pair{black}{black}
    & \node[bigentry] {$1$}; & \node[bigentry] {$0$}; & \node[bigentry] {$1$}; & \node[bigentry] {$0$}; & & \node[bigentry] {$1$}; \\
  \pair{black}{white}
    & \node[bigentry] {$1$}; & \node[bigentry] {$0$}; & \node[bigentry] {$1$}; & \node[bigentry] {$0$}; & & \node[bigentry] {$1$}; \\
  \pair{white}{black}
    & \node[bigentry] {$0$}; & \node[bigentry] {$t$}; & \node[bigentry] {$0$}; & \node[bigentry] {$t^{-1}$}; & & \node[bigentry] {$1$}; \\
  \pair{white}{white}
    & \node[bigentry] {$0$}; & \node[bigentry] {$t$}; & \node[bigentry] {$0$}; & \node[bigentry] {$t$};  & & \node[bigentry] {$t^2$}; \\
};

% label A
\node[scale=1.9] at ($(M-1-2.north)!0.5!(M-1-5.north)+(0,6mm)$) {$A$};
\node[scale=1.9] at ($(M-1-2.north)!0.5!(M-1-5.north)+(6.85,6mm)$) {$v_0$};

% vertical separator
\draw[line width=1pt]
  (6.0,1.65) --
  (6.0,-2.9);

\draw[line width=1pt]
  (7.4,1.65) --
  (7.4,-2.9);

\draw[line width=1pt]
  (7.4,1.65) --
  (7.0,1.65);

\draw[line width=1pt]
  (7.4,-2.9) --
  (7.0,-2.9);

\draw[line width=1pt]
  (7.4,-2.9) --
  (7.0,-2.9);

\draw[line width=1pt]
  (6.4,-2.9) --
  (6.0,-2.9);

\draw[line width=1pt]
  (6.4,1.65) --
  (6.0,1.65);

\draw[line width=1pt]
  (4.5,1.65) --
  (4.5,-2.9);

\draw[line width=1pt]
  (4.5,1.65) --
  (4.1,1.65);

\draw[line width=1pt]
  (4.5,-2.9) --
  (4.1,-2.9);

\draw[line width=1pt]
  (-4.7,1.65) --
  (-4.7,-2.9);

\draw[line width=1pt]
  (-4.7,1.65) --
  (-4.3,1.65);

\draw[line width=1pt]
  (-4.7,-2.9) --
  (-4.3,-2.9);
  
  % \draw[line width=1pt]
  % (5.3,2.25) --
  % (5.3,-2.9);
\end{tikzpicture}

==> reduction.tex <==




\begin{tikzpicture}[scale=0.8, line cap=round, line join=round]
\tikzset{
  v/.style={circle, fill=black, draw=black, inner sep=1.6pt},
  e/.style={line width=0.9pt, draw=black},
  arr/.style={->, line width=1.1pt, draw=black}
}

% =======================
% Left (larger) graph
% =======================
\begin{scope}[shift={(0,0)}]
  % core (hexagon + subdivided chord)
  \coordinate (L)  at (-2,0);
  \coordinate (TL) at (-1,1);
  \coordinate (TC) at (0,1.3);
  \coordinate (TR) at ( 1,1);
  \coordinate (R)  at ( 2,0);
  \coordinate (BR) at ( 1,-1);
  \coordinate (BL) at (-1,-1);
  \coordinate (M)  at ( 0,0);

  \draw[e] (L)--(TL)--(TC)--(TR)--(R)--(BR)--(BL)--cycle;
  \draw[e] (L)--(M)--(R);

  % left shrub
  \coordinate (L1)  at (-3,0);
  \coordinate (L1a) at (-4,0.6);
  \coordinate (L1b) at (-4,-0.6);
  \coordinate (L2)  at (-3,1.2);
  \coordinate (L3)  at (-3,-1.2);
  \draw[e] (L)--(L1) (L1)--(L1a) (L1)--(L1b);
  \draw[e] (L)--(L2) (L)--(L3);

  % top-left branching
  \coordinate (T1)  at (-1.6,1.7);
  \coordinate (T2)  at (-2.4,2.4);
  \coordinate (T3)  at (-1.5,2.6);
  \coordinate (T4)  at (-0.5,2.2);
  % \coordinate (T5)  at (-0.1,2.9);
  \draw[e] (TL)--(T1) (T1)--(T2) (T1)--(T3) (T1)--(T4) (T4);

  % top-center twig
  \coordinate (TC1) at (0.0,1.95);
  \coordinate (TC2) at (0.0,2.75);
  \coordinate (TC3) at (-0.5,3.25);
  \coordinate (TC4) at (0.5,3.25);
  \coordinate (TC5) at (1.2,3.55);
  \draw[e] (TC)--(TC1) (TC1)--(TC2) (TC2)--(TC3) (TC2)--(TC4);
 \draw[e] (TC4)--(TC5);

\coordinate (TC12) at (0.6,2.25);
\coordinate (TC13) at (0.9,2.85);
\coordinate (TC14) at (1.12,2.05);
  \draw[e] (TC1)--(TC12)--(TC13);
  \draw[e] (TC12)--(TC14);
  

  % small right-top path
  \coordinate (RT1) at (1.9,1.0);
  \coordinate (RT2) at (2.6,1.4);
  \draw[e] (TR)--(RT1)--(RT2);

  % right leaves
  \coordinate (R1) at (3.1,0.2);
  \coordinate (R2) at (3.1,-0.2);
  \draw[e] (R)--(R1) (R)--(R2);

  % bottom-right "handle"
  \coordinate (B1) at (1,-2.0);
  \coordinate (B2) at (2,-2.0);
  \coordinate (B3) at (1.6,-2.8);
  \coordinate (B4) at (1.6,-3.6);
  \draw[e] (BR)--(B1)--(B2);
  \draw[e] (B1)--(B3)--(B4);

  % bottom-right side leaf
  \coordinate (BRL) at (2.6,-1.2);
  \draw[e] (BR)--(BRL);

  % bottom-left small twig
  \coordinate (BL1) at (-1.5,-1.8);
  \coordinate (BL2) at (-2.2,-2.2);
  \draw[e] (BL)--(BL1)--(BL2);

  % % extra small leaf off (M)
  % \coordinate (ML) at (0.9,0.0);
  % \draw[e] (M)--(ML);

  % vertices (core)
  \foreach \p in {L,TL,TR,R,BR,BL,M} \node[v] at (\p) {};
  % vertices (attachments)
  \foreach \p in {L1,L1a,L1b,L2,L3,T1,T2,T3,T4,TC1,TC2,TC3,TC4,RT1,RT2,R1,R2,B1,B2,B3,B4,BRL,BL1,BL2, TC5, TC, TC12, TC13, TC14}
    \node[v] at (\p) {};
        \node[scale=1.1] at (0,-2) {$H$};
\end{scope}

% Arrow to middle
\draw[arr] (4,0) -- (5.0,0);

% =======================
% Middle graph (hexagon + subdivided chord)
% =======================
\begin{scope}[shift={(7.6,0)}]
  \coordinate (L)  at (-2,0);
  \coordinate (TL) at (-1,1);
  \coordinate (TC) at (0,1.3);
  \coordinate (TR) at ( 1,1);
  \coordinate (R)  at ( 2,0);
  \coordinate (BR) at ( 1,-1);
  \coordinate (BL) at (-1,-1);
  \coordinate (M)  at ( 0,0);

  \draw[e] (L)--(TL)--(TC)--(TR)--(R)--(BR)--(BL)--cycle;
  \draw[e] (L)--(M)--(R);

  \foreach \p in {L,TL,TR,R,BR,BL,M, TC} \node[v] at (\p) {};
      \node[scale=1.1] at (0,-2) {$G'$};
\end{scope}

% Arrow to right
\draw[arr] (10.2,0) -- (11.2,0);

% =======================
% Right graph (theta: two vertices + three parallel edges)
% =======================
\begin{scope}[shift={(12.9,0)}]
  \coordinate (A) at (-1.2,0);
  \coordinate (B) at ( 1.2,0);

  \draw[e] (A)--(B);                          % straight middle edge
  \draw[e] (A) to[bend left=40]  (B);         % top arc
  \draw[e] (A) to[bend right=40] (B);         % bottom arc

  \node[v] at (A) {};
  \node[v] at (B) {};


    \node[scale=1.1] at (0,-2) {$G$};
\end{scope}

\end{tikzpicture}

%

==> trees.tex <==
\begin{tikzpicture}[font=\small, line width=0.7pt]

% parameters
\def\R{0.9}      % outer radius
\def\r{0.35}     % inner radius
\def\dx{4.2}     % horizontal spacing
\def\labY{-1.8}  % label height

% --- a ---
\begin{scope}[shift={(0,0)}]
  \draw (0,0) circle (\R);
  \draw (0,0) circle (\r);
  \node[scale=1.8] at (0,\labY) {$a$};
\end{scope}

% --- b ---
\begin{scope}[shift={(\dx,0)}]
  \draw (0,0) circle (\R);
  \draw (0,0) circle (\r);
  \draw (\r,0) -- (1.5,0);
  \fill (1.8,0) circle (0.32);
  \node[scale=1.8] at (0,\labY) {$b$};
\end{scope}

% --- c ---
\begin{scope}[shift={(2*\dx,0)}]
  \draw (0,0) circle (\R);
  \fill (0,0) circle (\r);
  \node[scale=1.8] at (0,\labY) {$c$};
\end{scope}

\end{tikzpicture}

